A Unifying Hierarchy of Valuations with Complements and Substitutes

We introduce a new hierarchy over monotone set functions, that we refer to as $\mathcal{MPH}$ (Maximum over Positive Hypergraphs). Levels of the hierarchy correspond to the degree of complementarity in a given function. The highest level of the hierarchy, $\mathcal{MPH}$-$m$ (where $m$ is the total number of items) captures all monotone functions. The lowest level, $\mathcal{MPH}$-$1$, captures all monotone submodular functions, and more generally, the class of functions known as $\mathcal{XOS}$. Every monotone function that has a positive hypergraph representation of rank $k$ (in the sense defined by Abraham, Babaioff, Dughmi and Roughgarden [EC 2012]) is in $\mathcal{MPH}$-$k$. Every monotone function that has supermodular degree $k$ (in the sense defined by Feige and Izsak [ITCS 2013]) is in $\mathcal{MPH}$-$(k+1)$. In both cases, the converse direction does not hold, even in an approximate sense. We present additional results that demonstrate the expressiveness power of $\mathcal{MPH}$-$k$. One can obtain good approximation ratios for some natural optimization problems, provided that functions are required to lie in low levels of the $\mathcal{MPH}$ hierarchy. We present two such applications. One shows that the maximum welfare problem can be approximated within a ratio of $k+1$ if all players hold valuation functions in $\mathcal{MPH}$-$k$. The other is an upper bound of $2k$ on the price of anarchy of simultaneous first price auctions. Being in $\mathcal{MPH}$-$k$ can be shown to involve two requirements -- one is monotonicity and the other is a certain requirement that we refer to as $\mathcal{PLE}$ (Positive Lower Envelope). Removing the monotonicity requirement, one obtains the $\mathcal{PLE}$ hierarchy over all non-negative set functions (whether monotone or not), which can be fertile ground for further research.

==> hypergraph.tex <==
%
%  Created by WinFIG version 5.0 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7933,1838)(644,-2383)
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\thinlines
\put(950,-1056){\circle{268}}
}%
%  METADATA <id>140</id> 
{\color[rgb]{0,0,0}\put(947,-1993){\circle{268}}
}%
%  METADATA <id>142</id> 
{\color[rgb]{0,0,0}\put(1900,-2000){\circle{268}}
}%
%  METADATA <id>143</id> 
{\color[rgb]{0,0,0}\put(1895,-1053){\circle{270}}
}%
%  METADATA <id>302</id> 
{\color[rgb]{0,0,0}\put(2660,-1094){\circle{268}}
}%
%  METADATA <id>317</id> 
{\color[rgb]{0,0,0}\put(2657,-2031){\circle{268}}
}%
%  METADATA <id>318</id> 
{\color[rgb]{0,0,0}\put(3610,-2038){\circle{268}}
}%
%  METADATA <id>319</id> 
{\color[rgb]{0,0,0}\put(3605,-1091){\circle{270}}
}%
%  METADATA <id>340</id> 
{\color[rgb]{0,0,0}\put(4282,-1087){\circle{268}}
}%
%  METADATA <id>349</id> 
{\color[rgb]{0,0,0}\put(4279,-2024){\circle{268}}
}%
%  METADATA <id>350</id> 
{\color[rgb]{0,0,0}\put(5232,-2031){\circle{268}}
}%
%  METADATA <id>351</id> 
{\color[rgb]{0,0,0}\put(5227,-1084){\circle{270}}
}%
%  METADATA <id>356</id> 
{\color[rgb]{0,0,0}\put(5892,-1088){\circle{268}}
}%
%  METADATA <id>365</id> 
{\color[rgb]{0,0,0}\put(5889,-2025){\circle{268}}
}%
%  METADATA <id>366</id> 
{\color[rgb]{0,0,0}\put(6842,-2032){\circle{268}}
}%
%  METADATA <id>367</id> 
{\color[rgb]{0,0,0}\put(6837,-1085){\circle{270}}
}%
%  METADATA <id>372</id> 
{\color[rgb]{0,0,0}\put(7457,-1088){\circle{268}}
}%
%  METADATA <id>381</id> 
{\color[rgb]{0,0,0}\put(7454,-2025){\circle{268}}
}%
%  METADATA <id>382</id> 
{\color[rgb]{0,0,0}\put(8407,-2032){\circle{268}}
}%
%  METADATA <id>383</id> 
{\color[rgb]{0,0,0}\put(8402,-1085){\circle{270}}
}%
%  METADATA <id>11</id> 
%  METADATA <link srcPointIdx=0 targetObjId=5 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=140 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(950,-1190){\line( 0,-1){669}}
}%
%  METADATA <id>12</id> 
%  METADATA <link srcPointIdx=0 targetObjId=140 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=142 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1081,-1992){\line( 1, 0){685}}
}%
%  METADATA <id>13</id> 
%  METADATA <link srcPointIdx=0 targetObjId=142 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=143 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1900,-1866){\line( 0, 1){678}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(656,-2285){\framebox(1537,1517){}}
}%
%  METADATA <id>144</id> 
%  METADATA <link srcPointIdx=0 targetObjId=5 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=143 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1084,-1048){\line( 1, 0){676}}
}%
%  METADATA <id>320</id> 
%  METADATA <link srcPointIdx=0 targetObjId=302 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=319 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2794,-1086){\line( 1, 0){676}}
}%
%  METADATA <id>341</id> 
%  METADATA <link srcPointIdx=0 targetObjId=349 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=350 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4413,-2023){\line( 1, 0){685}}
}%
%  METADATA <id>392</id> 
{\color[rgb]{0,0,0}\multiput(3958,-571)(0.00000,-116.12903){16}{\line( 0,-1){ 58.065}}
}%
%  METADATA <id>393</id> 
{\color[rgb]{0,0,0}\multiput(5588,-571)(0.00000,-121.03448){15}{\line( 0,-1){ 60.517}}
}%
%  METADATA <id>396</id> 
{\color[rgb]{0,0,0}\multiput(7159,-572)(0.00000,-121.03448){15}{\line( 0,-1){ 60.517}}
}%
%  METADATA <id>17</id> 
\put(740,-1010){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>19</id> 
\put(2048,-1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>20</id> 
\put(2055,-2181){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>21</id> 
\put(741,-2181){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>22</id> 
\put(1410,-2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>23</id> 
\put(1410,-1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>25</id> 
\put(801,-1596){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
%  METADATA <id>27</id> 
\put(1951,-1601){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
%  METADATA <id>29</id> 
\put(1398,-723){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
%  METADATA <id>137</id> 
\put(856,-1107){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1798,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>148</id> 
\put(856,-2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>149</id> 
\put(1813,-2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>307</id> 
\put(2450,-1048){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>308</id> 
\put(3758,-1043){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>309</id> 
\put(3765,-2219){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>310</id> 
\put(2451,-2219){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>312</id> 
\put(3120,-1043){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>316</id> 
\put(2566,-1145){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>321</id> 
\put(3508,-1134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>322</id> 
\put(2566,-2083){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>323</id> 
\put(3523,-2083){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>342</id> 
\put(4072,-1041){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>343</id> 
\put(5380,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>344</id> 
\put(5387,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>345</id> 
\put(4073,-2212){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>346</id> 
\put(4742,-2172){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>348</id> 
\put(4188,-1138){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>353</id> 
\put(5130,-1127){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>354</id> 
\put(4188,-2076){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>355</id> 
\put(5145,-2076){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>358</id> 
\put(5682,-1042){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>359</id> 
\put(6990,-1037){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>360</id> 
\put(6997,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>361</id> 
\put(5683,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>364</id> 
\put(5798,-1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>369</id> 
\put(6740,-1128){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>370</id> 
\put(5798,-2077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>371</id> 
\put(6755,-2077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>374</id> 
\put(7247,-1034){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>375</id> 
\put(8555,-1037){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>376</id> 
\put(8562,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>377</id> 
\put(7248,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>380</id> 
\put(7363,-1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>385</id> 
\put(8305,-1128){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>386</id> 
\put(7363,-2077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>387</id> 
\put(8320,-2077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>388</id> 
\put(3001,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>389</id> 
\put(4630,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>390</id> 
\put(6240,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_3$}%
}}}}
%  METADATA <id>391</id> 
\put(7768,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_4$}%
}}}}
\end{picture}%

